Right-sizing fluxonium against charge noise

We analyze the charge-noise induced coherence time $T_2$ of the fluxonium qubit as a function of the number of array junctions in the device, $N$. The pure dephasing rate decreases with $N$, but we find that the relaxation rate increases, so $T_2$ achieves an optimum as a function of $N$. This optimum can be much smaller than the number typically chosen in experiments, yielding a route to improved fluxonium coherence and simplified device fabrication at the same time.

==> circuit.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'circuit.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{392.32268301bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52590309)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{circuit.pdf}}%
    \put(2.24222645,-0.29926881){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.0837937\unitlength}\raggedright \end{minipage}}}%
    \put(0.29193609,0.37645275){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Theta_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{circuit.pdf}}%
    \put(0.43589941,0.37645275){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Theta_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{circuit.pdf}}%
    \put(0.68489743,0.37645275){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Theta_N$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{circuit.pdf}}%
    \put(0.31908598,0.42682401){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C^b,E_J^b$}}}%
    \put(0.07867254,0.21085556){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C^a,E_J^a$}}}%
    \put(0.39424624,0.06765628){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V_1$}}}%
    \put(0.12619075,0.31217895){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_d^b$}}}%
    \put(0.67706854,0.12729398){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_d^a$}}}%
    \put(0.05365281,0.31217895){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V_0$}}}%
    \put(0.65078706,0.06765628){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V_{N-1}$}}}%
    \put(0.53179708,0.06765628){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V_2$}}}%
    \put(1.20011368,0.20646299){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.89845899,0.31217895){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V_N$}}}%
    \put(0.08148691,0.50329784){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{circuit.pdf}}%
    \put(0.76104174,-2.1489436){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03612646\unitlength}\raggedright \end{minipage}}}%
    \put(0.80018322,0.31218113){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_d^b$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{circuit.pdf}}%
    \put(0.65466863,0.42837853){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Phi$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{circuit.pdf}}%
  \end{picture}%
\endgroup%

